M-PFT: Angular Margin for Calibrated Prompt-Tuning of Fine-Tuned Vision-Language Models

Prompt-tuning has emerged as a parameter-efficient technique for adapting large-scale vision-language models (VLMs) to downstream tasks while keeping the pre-trained weights frozen. However, prompt-tuned VLMs often suffer from a base-to-novel dual miscalibration problem, where models typically show underconfidence on base classes and overconfidence on novel classes. Current VLM calibration approaches address this dual miscalibration either separately or jointly, but lack a geometric understanding of the hyperspherical embedding space and thus fail to exploit angular discriminative properties to adjust distorted decision boundaries. To address this, we propose M-PFT, a novel angular-margin approach for prompt tuning that introduces two complementary objectives to promote class discriminability and semantic anchoring. This enlarges the angular margin by 1) minimizing the maximum cosine similarity between tunable class embeddings to reduce embedding collapse and 2) minimizing the angular distance between each tunable embedding and its corresponding zero-shot embedding to preserve semantic geometry. Extensive experiments across 9 prompt-tuning methods with various backbones on 15 diverse datasets show that our approach reduces the average calibration error on novel classes, while remaining competitive on base classes and maintaining comparable accuracy. Further analyses reveal that M-PFT effectively adjusts distorted decision boundaries induced by prompt tuning while preserving the pre-trained embedding space, improving calibration with negligible computational overhead.

==> (inline-0) <==
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
\midrule\midrule

\multirow{2}{*}{\textbf{Baseline}} & \multirow{2}{*}{Zero-Shot}
& Acc. $\uparrow$ & 53.00 & 71.80 & 90.10 & 69.40 & 27.70 & 91.30 & 97.20 & 71.00 & 57.00 & 63.60 & 69.21 \\

& & ECE $\downarrow$ & 4.53 & 3.11 & 1.57 & 1.59 & 3.03 & 2.25 & 6.49 & 3.24 & 8.35 & 3.74 & 3.79 \\

\midrule

\multirow{7}{*}{\textbf{CoOp}} & \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 76.27 & 90.00 & 90.20 & 81.14 & 35.23 & 94.77 & 97.98 & 83.32 & 90.24 & 76.22 & 81.54 \\

& & ECE $\downarrow$ & 12.17 & 4.93 & 3.66 & 8.11 & 25.70 & 1.00 & 0.66 & 6.44 & 1.75 & 3.73 & 6.82 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 80.44 & 97.21 & 90.38 & 81.68 & 38.62 & 94.95 & 98.06 & 84.68 & 88.56 & 77.32 & 83.19 \\

& & ECE $\downarrow$ & 2.42 & 4.80 & 0.30 & 1.22 & 4.96 & 1.94 & 1.01 & 1.11 & 4.90 & 7.10 & 2.98 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 80.36 & \cellcolor{pink!20} 96.58 & \cellcolor{pink!20} 90.54 & \cellcolor{pink!20} 81.84 & \cellcolor{pink!20} 38.50 & \cellcolor{pink!20} 95.07 & \cellcolor{pink!20} 98.04 & \cellcolor{pink!20} 83.44 & \cellcolor{pink!20} 88.54 & \cellcolor{pink!20} 76.84 & 82.97 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.21 & \cellcolor{pink!20} 5.15 & \cellcolor{pink!20} 0.69 & \cellcolor{pink!20} 1.17 & \cellcolor{pink!20} 4.12 & \cellcolor{pink!20} 2.13 & \cellcolor{pink!20} 1.81 & \cellcolor{pink!20} 2.28 & \cellcolor{pink!20} 3.21 & \cellcolor{pink!20} 6.59 & 2.94 \\

\midrule

\multirow{7}{*}{\textbf{MaPLe}}& \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 79.63 & 96.00 & 90.80 & 80.55 & 36.33 & 95.53 & 97.97 & 83.20 & 91.13 & 72.93 & 82.41 \\

& & ECE $\downarrow$ & 4.18 & 4.28 & 0.78 & 1.27 & 4.77 & 2.68 & 1.54 & 2.68 & 3.42 & 7.25 & 3.29 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 80.73 & 96.20 & 90.43 & 81.10 & 36.80 & 94.93 & 97.97 & 84.50 & 92.00 & 72.80 & 82.75 \\

& & ECE $\downarrow$ & 3.56 & 3.45 & 0.65 & 1.55 & 4.50 & 1.54 & 1.19 & 2.12 & 1.33 & 7.92 & 2.78 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 79.21 & \cellcolor{pink!20} 94.65 & \cellcolor{pink!20} 90.55 & \cellcolor{pink!20} 80.93 & \cellcolor{pink!20} 36.37 & \cellcolor{pink!20} 95.29 & \cellcolor{pink!20} 97.87 & \cellcolor{pink!20} 84.20 & \cellcolor{pink!20} 92.71 & \cellcolor{pink!20} 72.04 & 82.38 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.14 & \cellcolor{pink!20} 4.16 & \cellcolor{pink!20} 0.66 & \cellcolor{pink!20} 2.14 & \cellcolor{pink!20} 3.76 & \cellcolor{pink!20} 2.15 & \cellcolor{pink!20} 1.82 & \cellcolor{pink!20} 2.56 & \cellcolor{pink!20} 3.33 & \cellcolor{pink!20} 5.28 & 2.80 \\

\midrule

\multirow{7}{*}{\textbf{KgCoOp}} & \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 79.40 & 95.16 & 90.57 & 80.59 & 36.77 & 94.68 & 97.70 & 83.51 & 86.14 & 72.70 & 81.72 \\

& & ECE $\downarrow$ & 8.39 & 12.12 & 1.68 & 4.92 & 3.27 & 3.27 & 2.92 & 5.03 & 11.90 & 10.16 & 6.37 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 78.47 & 95.22 & 90.52 & 80.70 & 36.03 & 94.84 & 97.68 & 83.16 & 85.10 & 71.65 & 81.34 \\

& & ECE $\downarrow$ & 7.01 & 11.21 & 1.12 & 4.12 & 4.81 & 2.96 & 1.88 & 4.14 & 12.64 & 8.10 & 5.80 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 79.59 & \cellcolor{pink!20} 93.92 & \cellcolor{pink!20} 90.62 & \cellcolor{pink!20} 80.78 & \cellcolor{pink!20} 37.26 & \cellcolor{pink!20} 94.86 & \cellcolor{pink!20} 97.61 & \cellcolor{pink!20} 83.35 & \cellcolor{pink!20} 85.65 & \cellcolor{pink!20} 73.41 & 81.70 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 8.04 & \cellcolor{pink!20} 10.37 & \cellcolor{pink!20} 1.25 & \cellcolor{pink!20} 3.86 & \cellcolor{pink!20} 5.21 & \cellcolor{pink!20} 3.1 & \cellcolor{pink!20} 1.58 & \cellcolor{pink!20} 4.58 & \cellcolor{pink!20} 12.28 & \cellcolor{pink!20} 9.13 & 5.94 \\

\midrule

\multirow{7}{*}{\textbf{CoCoOp}} & \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 75.54 & 94.62 & 90.43 & 79.19 & 35.33 & 95.02 & 97.77 & 81.71 & 85.40 & 70.72 & 80.57 \\

& & ECE $\downarrow$ & 3.88 & 7.85 & 0.86 & 3.78 & 5.42 & 3.21 & 1.43 & 3.78 & 8.09 & 6.89 & 4.52 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 74.77 & 94.11 & 90.51 & 78.92 & 34.25 & 94.69 & 97.93 & 82.34 & 84.70 & 69.42 & 80.16 \\

& & ECE $\downarrow$ & 3.70 & 7.98 & 0.49 & 2.63 & 5.81 & 2.31 & 1.13 & 3.23 & 6.47 & 7.01 & 4.08 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 76.00 & \cellcolor{pink!20} 92.18 & \cellcolor{pink!20} 90.55 & \cellcolor{pink!20} 78.62 & \cellcolor{pink!20} 34.47 & \cellcolor{pink!20} 94.95 & \cellcolor{pink!20} 97.85 & \cellcolor{pink!20} 81.45 & \cellcolor{pink!20} 84.18 & \cellcolor{pink!20} 68.98 & 79.92 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 4.23 & \cellcolor{pink!20} 8.17 & \cellcolor{pink!20} 0.65 & \cellcolor{pink!20} 3.10 & \cellcolor{pink!20} 4.18 & \cellcolor{pink!20} 2.27 & \cellcolor{pink!20} 2.02 & \cellcolor{pink!20} 3.37 & \cellcolor{pink!20} 7.26 & \cellcolor{pink!20} 6.39 & 4.16 \\

\midrule

\multirow{7}{*}{\textbf{ProDA}} & \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 70.02 & 89.96 & 89.33 & 76.17 & 33.01 & 94.75 & 97.61 & 79.99 & 81.83 & 69.76 & 78.24 \\

& & ECE $\downarrow$ & 10.25 & 6.07 & 0.86 & 6.66 & 3.52 & 1.67 & 1.06 & 2.56 & 3.73 & 3.86 & 4.02 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 72.91 & 87.88 & 90.02 & 76.96 & 32.99 & 94.31 & 97.20 & 80.63 & 82.70 & 69.50 & 78.51 \\

& & ECE $\downarrow$ & 2.27 & 8.21 & 1.18 & 1.18 & 3.38 & 2.29 & 1.75 & 2.50 & 5.37 & 6.91 & 3.50 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 76.12 & \cellcolor{pink!20} 92.72 & \cellcolor{pink!20} 90.27 & \cellcolor{pink!20} 78.68 & \cellcolor{pink!20} 34.77 & \cellcolor{pink!20} 95.04 & \cellcolor{pink!20} 97.79 & \cellcolor{pink!20} 81.13 & \cellcolor{pink!20} 83.87 & \cellcolor{pink!20} 69.80 & 80.02 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.11 & \cellcolor{pink!20} 8.62 & \cellcolor{pink!20} 1.93 & \cellcolor{pink!20} 3.38 & \cellcolor{pink!20} 3.84 & \cellcolor{pink!20} 3.10 & \cellcolor{pink!20} 1.97 & \cellcolor{pink!20} 4.13 & \cellcolor{pink!20} 7.25 & \cellcolor{pink!20} 7.67 & 4.50 \\

\midrule

\multirow{7}{*}{\textbf{ProGrad}} & \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 67.13 & 81.26 & 90.33 & 76.88 & 31.35 & 94.67 & 97.72 & 78.20 & 79.27 & 69.29 & 76.61 \\

& & ECE $\downarrow$ & 6.38 & 6.82 & 1.65 & 3.70 & 2.60 & 3.83 & 3.53 & 3.92 & 12.24 & 6.84 & 5.15 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 68.52 & 82.62 & 90.29 & 77.03 & 31.57 & 94.45 & 97.55 & 79.04 & 79.78 & 68.95 & 76.98 \\

& & ECE $\downarrow$ & 6.41 & 6.90 & 1.36 & 3.10 & 3.06 & 3.46 & 3.18 & 3.12 & 11.20 & 7.01 & 4.88 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 67.48 & \cellcolor{pink!20} 86.51 & \cellcolor{pink!20} 90.04 & \cellcolor{pink!20} 76.7 & \cellcolor{pink!20} 33.97 & \cellcolor{pink!20} 94.33 & \cellcolor{pink!20} 97.55 & \cellcolor{pink!20} 80.09 & \cellcolor{pink!20} 79.62 & \cellcolor{pink!20} 70.44 & 77.67 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 7.20 & \cellcolor{pink!20} 7.72 & \cellcolor{pink!20} 1.40 & \cellcolor{pink!20} 3.59 & \cellcolor{pink!20} 4.92 & \cellcolor{pink!20} 3.45 & \cellcolor{pink!20} 3.77 & \cellcolor{pink!20} 3.35 & \cellcolor{pink!20} 10.50 & \cellcolor{pink!20} 7.27 & 5.32 \\

\midrule

\multirow{7}{*}{\textbf{PromptSRC}} & \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 83.41 & 97.95 & 90.60 & 82.63 & 40.74 & 95.36 & 98.08 & 87.09 & 93.17 & 78.15 & 84.72 \\

& & ECE $\downarrow$ & 2.56 & 5.15 & 1.17 & 2.75 & 5.26 & 2.64 & 2.31 & 2.84 & 9.27 & 8.65 & 4.26 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 83.83 & 98.39 & 90.67 & 82.77 & 42.50 & 95.57 & 98.30 & 86.87 & 95.05 & 79.11 & 85.31 \\

& & ECE $\downarrow$ & 4.59 & 0.97 & 0.90 & 1.34 & 6.04 & 0.89 & 1.03 & 1.39 & 4.33 & 8.96 & 3.04 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 83.03 & \cellcolor{pink!20} 98.23 & \cellcolor{pink!20} 90.67 & \cellcolor{pink!20} 82.27 & \cellcolor{pink!20} 40.56 & \cellcolor{pink!20} 95.39 & \cellcolor{pink!20} 98.24 & \cellcolor{pink!20} 87.52 & \cellcolor{pink!20} 93.90 & \cellcolor{pink!20} 79.29 & 84.91 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.62 & \cellcolor{pink!20} 3.10 & \cellcolor{pink!20} 0.68 & \cellcolor{pink!20} 2.26 & \cellcolor{pink!20} 5.00 & \cellcolor{pink!20} 1.25 & \cellcolor{pink!20} 1.91 & \cellcolor{pink!20} 1.82 & \cellcolor{pink!20} 6.24 & \cellcolor{pink!20} 8.09 & 3.30 \\

\midrule

\multirow{7}{*}{\textbf{HiCroPL}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 83.45 & 97.98 & 90.79 & 83.09 & 47.42 & 95.62 & 98.45 & 87.73 & 94.85 & 82.65 & 86.20 \\

& & ECE $\downarrow$ & 3.68 & 5.64 & 0.59 & 1.61 & 4.95 & 1.95 & 1.62 & 2.09 & 7.02 & 8.95 & 3.81 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 84.45 & 98.52 & 90.82 & 83.14 & 47.94 & 95.37 & 98.84 & 88.12 & 96.46 & 82.98 & 86.66 \\

& & ECE $\downarrow$ & 3.89 & 2.72 & 2.83 & 1.86 & 5.96 & 1.28 & 0.69 & 1.83 & 2.83 & 8.39 & 3.23 \\

\cline{2-14}

& \cellcolor{pink!20}
& \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 83.99 & \cellcolor{pink!20} 97.79 & \cellcolor{pink!20} 90.82 & \cellcolor{pink!20} 83.16 & \cellcolor{pink!20} 48.02 & \cellcolor{pink!20} 95.55 & \cellcolor{pink!20} 98.41 & \cellcolor{pink!20} 87.54 & \cellcolor{pink!20} 94.78 & \cellcolor{pink!20} 82.43 & 86.25 \\

& \cellcolor{pink!20}
\multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.42 & \cellcolor{pink!20} 3.37 & \cellcolor{pink!20} 0.62 & \cellcolor{pink!20} 1.61 & \cellcolor{pink!20} 5.03 & \cellcolor{pink!20} 1.22 & \cellcolor{pink!20} 1.58 & \cellcolor{pink!20} 2.15 & \cellcolor{pink!20} 4.55 & \cellcolor{pink!20} 8.07 & 3.16 \\

\midrule

\multirow{7}{*}{\textbf{MMRL}}
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 83.99 & 98.64 & 90.52 & 82.90 & 46.30 & 95.77 & 98.99 & 88.26 & 97.17 & 81.17 & 86.37 \\

& & ECE $\downarrow$ & 2.66 & 2.51 & 1.39 & 1.92 & 7.11 & 1.07 & 0.83 & 1.51 & 1.08 & 6.53 & 2.66 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 83.95 & 98.45 & 90.54 & 83.19 & 45.80 & 95.73 & 98.69 & 88.76 & 96.99 & 81.79 & 86.39 \\

& & ECE $\downarrow$ & 4.22 & 1.84 & 2.84 & 2.37 & 7.23 & 2.51 & 0.99 & 2.06 & 1.91 & 6.47 & 3.24 \\

\cline{2-14}

& \cellcolor{pink!20} 
& \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 84.30 & \cellcolor{pink!20} 98.67 & \cellcolor{pink!20} 90.55 & \cellcolor{pink!20} 83.12 & \cellcolor{pink!20} 45.80 & \cellcolor{pink!20} 95.82 & \cellcolor{pink!20} 98.92 & \cellcolor{pink!20} 88.38 & \cellcolor{pink!20} 97.36 & \cellcolor{pink!20} 81.30 & 86.42 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.11 & \cellcolor{pink!20} 2.38 & \cellcolor{pink!20} 1.67 & \cellcolor{pink!20} 1.73 & \cellcolor{pink!20} 6.56 & \cellcolor{pink!20} 1.17 & \cellcolor{pink!20} 0.75 & \cellcolor{pink!20} 1.60 & \cellcolor{pink!20} 0.58 & \cellcolor{pink!20} 6.50 & 2.50 \\

\bottomrule

\end{tabular}
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
\midrule\midrule

\multirow{2}{*}{\textbf{Baseline}} & \multirow{2}{*}{Zero-Shot}
& Acc. $\uparrow$ & 60.60 & 77.50 & 91.10 & 75.50 & 35.90 & 97.10 & 94.10 & 78.60 & 63.80 & 75.00 & 74.92 \\

& & ECE $\downarrow$ & 6.86 & 4.91 & 1.83 & 3.48 & 6.55 & 3.42 & 1.55 & 5.52 & 9.12 & 3.31 & 4.65 \\

\midrule

\multirow{8}{*}{\textbf{CoOp}}& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 52.98 & 69.90 & 90.57 & 70.77 & 24.79 & 96.49 & 94.18 & 62.83 & 64.68 & 65.29 & 69.25\\

& & ECE $\downarrow$ & 20.82 & 12.13 & 3.03 & 13.70 & 30.44 & 1.67 & 2.16 & 18.74 & 11.88 & 11.73 & 12.63 \\

\cline{2-14}

& DAC & ECE $\downarrow$ & 10.48 & 10.19 & 1.78 & 4.05 & 17.38 & 1.82 & 3.17 & 8.67 & 8.62 & 5.16 & 7.13 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 48.07 & 71.63 & 90.84 & 70.03 & 30.83 & 97.36 & 93.56 & 66.49 & 56.70 & 69.49 & 69.50 \\

& & ECE $\downarrow$ & 9.31 & 3.51 & 0.87 & 3.08 & 10.64 & 3.03 & 2.21 & 4.75 & 11.15 & 2.10 & 5.06 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 57.00 & \cellcolor{pink!20} 72.29 & \cellcolor{pink!20} 91.49 & \cellcolor{pink!20} 75.68 & \cellcolor{pink!20} 30.81 & \cellcolor{pink!20} 97.62 & \cellcolor{pink!20} 94.83 & \cellcolor{pink!20} 70.71 & \cellcolor{pink!20} 62.64 & \cellcolor{pink!20} 73.73 & 72.68 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 5.07 & \cellcolor{pink!20} 6.62 & \cellcolor{pink!20} 1.33 & \cellcolor{pink!20} 2.22 & \cellcolor{pink!20} 12.56 & \cellcolor{pink!20} 3.37 & \cellcolor{pink!20} 1.23 & \cellcolor{pink!20} 3.91 & \cellcolor{pink!20} 9.06 & \cellcolor{pink!20} 2.08 & 4.75 \\

\midrule

\multirow{8}{*}{\textbf{MaPLe}} &\multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 58.47 & 72.80 & 92.10 & 78.20 & 34.53 & 97.85 & 95.10 & 77.85 & 75.90 & 73.57 & 75.64 \\

& & ECE $\downarrow$ & 12.16 & 11.67 & 1.19 & 2.21 & 11.61 & 2.63 & 1.62 & 3.98 & 11.68 & 3.09 & 6.18 \\

\cline{2-14}

& DAC & ECE $\downarrow$ & 8.16 & 11.28 & 1.50 & 1.22 & 9.06 & 2.51 & 1.26 & 2.30 & 8.55 & 2.75 & 4.86 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 61.27 & 73.87 & 91.77 & 78.13 & 36.03 & 97.57 & 94.87 & 79.87 & 67.60 & 75.27 & 75.62 \\

& & ECE $\downarrow$ & 7.37 & 10.07 & 0.86 & 1.11 & 8.33 & 2.29 & 1.42 & 3.32 & 7.45 & 2.60 & 4.48 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 59.10 & \cellcolor{pink!20} 75.25 & \cellcolor{pink!20} 91.70 & \cellcolor{pink!20} 77.76 & \cellcolor{pink!20} 36.63 & \cellcolor{pink!20} 97.60 & \cellcolor{pink!20} 94.10 & \cellcolor{pink!20} 78.09 & \cellcolor{pink!20} 75.86 & \cellcolor{pink!20} 74.95 & 76.10 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 6.60 & \cellcolor{pink!20} 9.19 & \cellcolor{pink!20} 1.14 & \cellcolor{pink!20} 1.12 & \cellcolor{pink!20} 8.70 & \cellcolor{pink!20} 2.43 & \cellcolor{pink!20} 1.13 & \cellcolor{pink!20} 3.05 & \cellcolor{pink!20} 5.23 & \cellcolor{pink!20} 2.22 & 4.08 \\

\midrule

\multirow{8}{*}{\textbf{KGCoOp}} &\multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 54.23 & 75.10 & 91.65 & 76.33 & 36.77 & 97.67 & 94.43 & 75.59 & 64.68 & 74.25 & 74.07 \\

& & ECE $\downarrow$ & 4.38 & 5.03 & 2.04 & 1.66 & 6.06 & 3.42 & 1.71 & 2.65 & 8.67 & 3.36 & 3.90 \\

\cline{2-14}

& DAC & ECE $\downarrow$ & 7.09 & 5.90 & 1.94 & 1.67 & 11.78 & 3.11 & 1.84 & 2.69 & 6.59 & 3.12 & 4.57 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 55.92 & 73.80 & 91.64 & 76.30 & 31.63 & 97.72 & 94.21 & 76.62 & 65.76 & 74.39 & 73.80 \\

& & ECE $\downarrow$ & 3.37 & 4.78 & 1.61 & 1.91 & 7.67 & 3.50 & 1.22 & 3.01 & 4.15 & 3.60 & 3.48 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 54.59 & \cellcolor{pink!20} 73.78 & \cellcolor{pink!20} 91.53 & \cellcolor{pink!20} 76.89 & \cellcolor{pink!20} 33.89 & \cellcolor{pink!20} 97.58 & \cellcolor{pink!20} 94.28 & \cellcolor{pink!20} 77.25 & \cellcolor{pink!20} 66.24 & \cellcolor{pink!20} 74.99 & 74.10 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.23 & \cellcolor{pink!20} 5.47 & \cellcolor{pink!20} 1.77 & \cellcolor{pink!20} 1.73 & \cellcolor{pink!20} 7.58 & \cellcolor{pink!20} 3.17 & \cellcolor{pink!20} 1.58 & \cellcolor{pink!20} 3.63 & \cellcolor{pink!20} 5.76 & \cellcolor{pink!20} 3.24 & 3.72 \\

\midrule

\multirow{8}{*}{\textbf{CoCoOp}} & \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 57.65 & 72.27 & 91.02 & 76.54 & 33.47 & 97.69 & 94.51 & 74.89 & 63.14 & 73.26 & 73.44 \\

& & ECE $\downarrow$ & 11.26 & 9.17 & 1.64 & 2.21 & 10.93 & 2.64 & 1.84 & 4.90 & 9.06 & 1.88 & 5.55 \\

\cline{2-14}

& DAC & ECE $\downarrow$ & 7.47 & 7.74 & 1.64 & 1.09 & 9.03 & 2.43 & 3.65 & 2.70 & 13.49 & 2.21 & 5.15 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 56.40 & 71.91 & 91.62 & 76.41 & 33.97 & 97.45 & 94.43 & 76.40 & 61.67 & 74.71 & 73.50 \\

& & ECE $\downarrow$ & 4.77 & 6.36 & 0.96 & 0.87 & 8.85 & 2.58 & 1.51 & 2.76 & 6.68 & 3.05 & 3.84 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 57.93 & \cellcolor{pink!20} 74.33 & \cellcolor{pink!20} 91.75 & \cellcolor{pink!20} 78.47 & \cellcolor{pink!20} 34.79 & \cellcolor{pink!20} 97.50 & \cellcolor{pink!20} 94.21 & \cellcolor{pink!20} 77.20 & \cellcolor{pink!20} 64.24 & \cellcolor{pink!20} 75.70 & 74.61 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 4.11 & \cellcolor{pink!20} 5.59 & \cellcolor{pink!20} 1.30 & \cellcolor{pink!20} 1.69 & \cellcolor{pink!20} 6.97 & \cellcolor{pink!20} 2.58 & \cellcolor{pink!20} 1.50 & \cellcolor{pink!20} 2.50 & \cellcolor{pink!20} 8.22 & \cellcolor{pink!20} 3.48 & 3.79 \\

\midrule

\multirow{8}{*}{\textbf{ProDA}} & \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 53.99 & 72.51 & 90.64 & 65.02 & 31.35 & 96.90 & 93.99 & 72.76 & 51.86 & 73.16 & 70.22 \\

& & ECE $\downarrow$ & 16.90 & 8.51 & 0.84 & 14.08 & 15.03 & 1.96 & 3.22 & 4.74 & 21.85 & 3.18 & 9.03 \\

\cline{2-14}

& DAC & ECE $\downarrow$ & 5.68 & 6.32 & 0.70 & 1.06 & 7.40 & 4.72 & 4.87 & 4.14 & 3.33 & 3.28 & 4.15 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 53.82 & 72.74 & 91.14 & 66.18 & 30.57 & 97.56 & 93.56 & 75.79 & 58.58 & 73.81 & 71.38 \\

& & ECE $\downarrow$ & 4.60 & 5.12 & 1.01 & 1.90 & 6.78 & 3.25 & 1.48 & 2.35 & 4.91 & 2.77 & 3.42 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 60.54 & \cellcolor{pink!20} 77.28 & \cellcolor{pink!20} 90.14 & \cellcolor{pink!20} 78.91 & \cellcolor{pink!20} 36.13 & \cellcolor{pink!20} 96.63 & \cellcolor{pink!20} 93.52 & \cellcolor{pink!20} 74.25 & \cellcolor{pink!20} 74.64 & \cellcolor{pink!20} 75.32 & 75.74 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.34 & \cellcolor{pink!20} 4.24 & \cellcolor{pink!20} 2.21 & \cellcolor{pink!20} 1.91 & \cellcolor{pink!20} 3.65 & \cellcolor{pink!20} 5.55 & \cellcolor{pink!20} 2.36 & \cellcolor{pink!20} 2.70 & \cellcolor{pink!20} 10.00 & \cellcolor{pink!20} 3.90 & 3.99 \\

\midrule

\multirow{8}{*}{\textbf{ProGrad}} & \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 56.44 & 75.29 & 91.06 & 75.42 & 34.43 & 97.32 & 94.76 & 78.74 & 61.98 & 74.85 & 74.03 \\

& & ECE $\downarrow$ & 4.48 & 7.46 & 1.76 & 2.05 & 9.21 & 3.52 & 1.67 & 3.57 & 8.83 & 2.68 & 4.52 \\

\cline{2-14}

& DAC & ECE $\downarrow$ & 3.49 & 5.04 & 1.85 & 1.32 & 10.46 & 3.31 & 1.97 & 2.42 & 6.90 & 2.29 & 3.91 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 55.60 & 74.66 & 91.21 & 74.81 & 32.87 & 97.48 & 94.29 & 78.53 & 67.91 & 75.09 & 74.25 \\

& & ECE $\downarrow$ & 3.30 & 5.14 & 1.47 & 2.32 & 9.34 & 3.26 & 1.03 & 3.06 & 6.06 & 1.98 & 3.70 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 52.74 & \cellcolor{pink!20} 75.58 & \cellcolor{pink!20} 90.76 & \cellcolor{pink!20} 76.42 & \cellcolor{pink!20} 32.89 & \cellcolor{pink!20} 97.84 & \cellcolor{pink!20} 94.32 & \cellcolor{pink!20} 77.54 & \cellcolor{pink!20} 65.83 & \cellcolor{pink!20} 74.94 & 73.89 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.84 & \cellcolor{pink!20} 4.73 & \cellcolor{pink!20} 1.81 & \cellcolor{pink!20} 2.07 & \cellcolor{pink!20} 6.95 & \cellcolor{pink!20} 3.14 & \cellcolor{pink!20} 1.87 & \cellcolor{pink!20} 3.39 & \cellcolor{pink!20} 4.81 & \cellcolor{pink!20} 3.52 & 3.51 \\

\midrule

\multirow{8}{*}{\textbf{PromptSRC}} & \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 61.03 & 77.28 & 91.51 & 78.79 & 29.73 & 97.31 & 94.21 & 77.86 & 74.72 & 75.58 & 75.80 \\

& & ECE $\downarrow$ & 6.68 & 5.50 & 1.77 & 1.07 & 12.92 & 3.26 & 1.51 & 2.81 & 8.08 & 2.06 & 4.57 \\

\cline{2-14}

& DAC & ECE $\downarrow$ & 5.50 & 5.03 & 1.55 & 0.79 & 8.55 & 2.98 & 1.58 & 2.46 & 7.24 & 2.39 & 3.81 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 57.53 & 75.44 & 91.68 & 78.39 & 36.85 & 97.28 & 94.29 & 77.72 & 72.64 & 74.49 & 75.63 \\

& & ECE $\downarrow$ & 6.81 & 5.44 & 0.72 & 0.77 & 9.26 & 1.19 & 1.14 & 1.89 & 8.37 & 2.39 & 3.80 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 60.51 & \cellcolor{pink!20} 77.54 & \cellcolor{pink!20} 91.58 & \cellcolor{pink!20} 78.82 & \cellcolor{pink!20} 37.15 & \cellcolor{pink!20} 97.35 & \cellcolor{pink!20} 93.93 & \cellcolor{pink!20} 78.99 & \cellcolor{pink!20} 71.22 & \cellcolor{pink!20} 74.72 & 76.18 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 5.66 & \cellcolor{pink!20} 5.34 & \cellcolor{pink!20} 1.13 & \cellcolor{pink!20} 0.88 & \cellcolor{pink!20} 9.61 & \cellcolor{pink!20} 2.28 & \cellcolor{pink!20} 1.73 & \cellcolor{pink!20} 2.12 & \cellcolor{pink!20} 6.21 & \cellcolor{pink!20} 2.42 & 3.74 \\

\bottomrule
\end{tabular}%
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
\midrule\midrule

\multirow{8}{*}{\textbf{HiCroPL}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 65.14 & 76.15 & 91.88 & 78.16 & 39.47 & 97.49 & 95.52 & 82.03 & 74.45 & 74.92 & 77.52 \\

& & ECE $\downarrow$ & 5.33 & 5.34 & 0.87 & 1.14 & 7.76 & 2.72 & 1.01 & 2.03 & 8.81 & 1.90 & 3.69 \\

\cline{2-14}

& DAC & ECE $\downarrow$  & 4.16 & 6.04 & 1.33 & 1.41 & 7.68 & 2.18 & 1.10 & 3.15 & 8.24 & 2.26 & 3.75 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 66.51 & 76.10 & 91.79 & 77.37 & 38.89 & 97.69 & 95.20 & 82.39 & 74.74 & 75.21 & 77.59 \\

& & ECE $\downarrow$ & 4.95 & 7.53 & 0.50 & 2.07 & 7.99 & 1.49 & 1.12 & 1.73 & 10.83 & 2.11 & 4.03 \\

\cline{2-14}

& \cellcolor{pink!20}
& \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 67.79 & \cellcolor{pink!20} 76.50 & \cellcolor{pink!20} 91.80 & \cellcolor{pink!20} 78.15 & \cellcolor{pink!20} 38.33 & \cellcolor{pink!20} 97.54 & \cellcolor{pink!20} 95.74 & \cellcolor{pink!20} 82.28 & \cellcolor{pink!20} 74.60 & \cellcolor{pink!20} 75.35 & 77.81 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 4.76 & \cellcolor{pink!20} 5.21 & \cellcolor{pink!20} 0.81 & \cellcolor{pink!20} 0.82 & \cellcolor{pink!20} 8.50 & \cellcolor{pink!20} 2.51 & \cellcolor{pink!20} 0.97 & \cellcolor{pink!20} 2.65 & \cellcolor{pink!20} 8.69 & \cellcolor{pink!20} 2.15 & 3.71 \\

\midrule

\multirow{8}{*}{\textbf{MMRL}}
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 62.48 & 77.00 & 91.50 & 79.32 & 37.17 & 97.56 & 94.28 & 79.45 & 75.11 & 74.91 & 76.88 \\

& & ECE $\downarrow$ & 4.25 & 5.18 & 1.26 & 1.10 & 9.04 & 0.85 & 1.54 & 2.63 & 8.96 & 2.34 & 3.72 \\

\cline{2-14}

& DAC & ECE $\downarrow$ & 3.26 & 10.59 & 0.49 & 0.95 & 8.65 & 2.16 & 5.02 & 1.90 & 14.35 & 2.15 & 4.95 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 62.80 & 75.63 & 91.78 & 79.20 & 36.49 & 95.90 & 93.19 & 79.57 & 65.44 & 74.34 & 75.43 \\

& & ECE $\downarrow$ & 4.05 & 11.09 & 0.75 & 0.86 & 9.16 & 2.15 & 4.39 & 2.59 & 23.83 & 2.11 & 6.10 \\

\cline{2-14}

& \cellcolor{pink!20}
& \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 62.80 & \cellcolor{pink!20} 77.00 & \cellcolor{pink!20} 91.43 & \cellcolor{pink!20} 78.98 & \cellcolor{pink!20} 36.89 & \cellcolor{pink!20} 96.85 & \cellcolor{pink!20} 94.40 & \cellcolor{pink!20} 79.27 & \cellcolor{pink!20} 75.66 & \cellcolor{pink!20} 74.84 & 76.81 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}}
& \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 4.25 & \cellcolor{pink!20} 5.55 & \cellcolor{pink!20} 0.86 & \cellcolor{pink!20} 0.83 & \cellcolor{pink!20} 9.60 & \cellcolor{pink!20} 0.88 & \cellcolor{pink!20} 1.82 & \cellcolor{pink!20} 2.18 & \cellcolor{pink!20} 6.34 & \cellcolor{pink!20} 2.34 & 3.47 \\

\bottomrule

\end{tabular}
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
\midrule\midrule

%% -------------------------------------------------------
%% Zero-Shot Baseline
%% -------------------------------------------------------
\multirow{2}{*}{\textbf{Baseline}} & \multirow{2}{*}{Zero-Shot}
& Acc. $\uparrow$ & 76.16 & 91.17 & 92.28 & 75.24 & 29.05 & 96.49 & 98.52 & 75.75 & 57.05 & 85.01 & 77.67 \\
& & ECE $\downarrow$ & 3.80 & 5.07 & 0.61 & 3.81 & 5.81 & 2.07 & 1.00 & 4.76 & 18.42 & 1.07 & 4.64 \\
\midrule

\midrule

%% -------------------------------------------------------
%% CoOp
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{CoOp}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 88.39 & 98.86 & 92.42 & 82.13 & 34.19 & 95.78 & 98.97 & 83.61 & 90.20 & 88.22 & 85.28 \\
& & ECE $\downarrow$ & 2.36 & 2.02 & 1.45 & 0.92 & 4.38 & 1.79 & 1.25 & 2.26 & 4.97 & 3.99 & 2.54 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 88.62 & 99.05 & 92.48 & 82.12 & 35.20 & 95.94 & 98.95 & 83.63 & 90.14 & 88.67 & 85.48 \\
& & ECE $\downarrow$ & 2.16 & 2.26 & 1.61 & 0.88 & 4.77 & 1.91 & 1.29 & 2.61 & 6.19 & 4.25 & 2.79 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 88.97 & \cellcolor{pink!20} 98.45 & \cellcolor{pink!20} 92.80 & \cellcolor{pink!20} 82.56 & \cellcolor{pink!20} 35.05 & \cellcolor{pink!20} 96.56 & \cellcolor{pink!20} 98.73 & \cellcolor{pink!20} 82.87 & \cellcolor{pink!20} 89.36 & \cellcolor{pink!20} 86.97 & 85.23 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.42 & \cellcolor{pink!20} 3.71 & \cellcolor{pink!20} 1.04 & \cellcolor{pink!20} 1.35 & \cellcolor{pink!20} 5.54 & \cellcolor{pink!20} 1.52 & \cellcolor{pink!20} 1.01 & \cellcolor{pink!20} 1.52 & \cellcolor{pink!20} 6.03 & \cellcolor{pink!20} 2.73 & 2.79 \\

\midrule

%% -------------------------------------------------------
%% MaPLe
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{MaPLe}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 88.35 & 98.70 & 92.96 & 82.95 & 37.17 & 95.99 & 98.75 & 84.87 & 92.36 & 89.02 & 86.11 \\
& & ECE $\downarrow$ & 2.14 & 1.59 & 1.41 & 1.35 & 2.99 & 1.41 & 1.32 & 2.44 & 7.69 & 3.21 & 2.56 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 89.62 & 99.05 & 93.04 & 83.21 & 37.22 & 96.77 & 98.71 & 84.87 & 90.22 & 89.19 & 86.19 \\
& & ECE $\downarrow$ & 1.58 & 0.75 & 0.36 & 0.83 & 2.43 & 0.55 & 0.63 & 2.09 & 5.90 & 1.59 & 1.67 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 89.43 & \cellcolor{pink!20} 98.74 & \cellcolor{pink!20} 93.09 & \cellcolor{pink!20} 82.95 & \cellcolor{pink!20} 38.00 & \cellcolor{pink!20} 96.70 & \cellcolor{pink!20} 98.43 & \cellcolor{pink!20} 85.38 & \cellcolor{pink!20} 91.09 & \cellcolor{pink!20} 89.29 & 86.31 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.89 & \cellcolor{pink!20} 2.26 & \cellcolor{pink!20} 0.84 & \cellcolor{pink!20} 1.12 & \cellcolor{pink!20} 2.53 & \cellcolor{pink!20} 1.12 & \cellcolor{pink!20} 0.75 & \cellcolor{pink!20} 2.03 & \cellcolor{pink!20} 3.96 & \cellcolor{pink!20} 1.97 & 1.95 \\

\midrule

%% -------------------------------------------------------
%% KgCoOp
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{KgCoOp}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 88.70 & 98.51 & 92.98 & 82.36 & 39.54 & 96.74 & 98.77 & 83.52 & 90.60 & 87.87 & 85.96 \\
& & ECE $\downarrow$ & 4.66 & 4.59 & 1.47 & 1.65 & 5.84 & 1.81 & 1.06 & 2.09 & 7.16 & 3.01 & 3.33 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 88.12 & 98.52 & 92.97 & 82.27 & 39.84 & 96.79 & 98.79 & 83.88 & 90.61 & 87.88 & 85.97 \\
& & ECE $\downarrow$ & 4.79 & 4.58 & 1.45 & 1.47 & 6.85 & 1.88 & 1.03 & 1.87 & 7.86 & 3.08 & 3.49 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 88.97 & \cellcolor{pink!20} 98.48 & \cellcolor{pink!20} 92.99 & \cellcolor{pink!20} 82.21 & \cellcolor{pink!20} 39.36 & \cellcolor{pink!20} 96.60 & \cellcolor{pink!20} 98.88 & \cellcolor{pink!20} 83.09 & \cellcolor{pink!20} 89.71 & \cellcolor{pink!20} 87.60 & 85.79 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 5.79 & \cellcolor{pink!20} 4.67 & \cellcolor{pink!20} 1.13 & \cellcolor{pink!20} 1.04 & \cellcolor{pink!20} 4.46 & \cellcolor{pink!20} 1.51 & \cellcolor{pink!20} 1.07 & \cellcolor{pink!20} 2.00 & \cellcolor{pink!20} 7.84 & \cellcolor{pink!20} 2.89 & 3.24 \\

\midrule

%% -------------------------------------------------------
%% CoCoOp
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{CoCoOp}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 88.58 & 98.07 & 92.96 & 80.49 & 37.62 & 96.60 & 98.79 & 82.59 & 90.57 & 87.59 & 85.39 \\
& & ECE $\downarrow$ & 1.97 & 1.94 & 1.59 & 2.47 & 3.02 & 2.02 & 1.53 & 2.30 & 5.60 & 2.65 & 2.51 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 88.35 & 98.20 & 92.83 & 81.68 & 37.11 & 96.15 & 98.82 & 82.47 & 89.00 & 87.74 & 85.23 \\
& & ECE $\downarrow$ & 2.13 & 2.07 & 1.84 & 3.08 & 2.36 & 2.02 & 1.55 & 2.82 & 5.89 & 2.73 & 2.65 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 87.73 & \cellcolor{pink!20} 97.95 & \cellcolor{pink!20} 92.99 & \cellcolor{pink!20} 81.64 & \cellcolor{pink!20} 35.81 & \cellcolor{pink!20} 96.79 & \cellcolor{pink!20} 98.60 & \cellcolor{pink!20} 82.89 & \cellcolor{pink!20} 88.30 & \cellcolor{pink!20} 87.74 & 85.04 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.25 & \cellcolor{pink!20} 3.63 & \cellcolor{pink!20} 0.85 & \cellcolor{pink!20} 1.46 & \cellcolor{pink!20} 2.96 & \cellcolor{pink!20} 1.30 & \cellcolor{pink!20} 0.83 & \cellcolor{pink!20} 1.64 & \cellcolor{pink!20} 5.83 & \cellcolor{pink!20} 1.82 & 2.36 \\

\midrule

%% -------------------------------------------------------
%% ProDA
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{ProDA}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 89.31 & 98.86 & 93.10 & 82.31 & 37.94 & 97.06 & 99.01 & 82.11 & 90.71 & 87.77 & 85.82 \\
& & ECE $\downarrow$ & 3.97 & 2.85 & 2.41 & 3.96 & 4.85 & 2.68 & 2.09 & 3.92 & 10.10 & 5.16 & 4.20 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 89.58 & 98.83 & 93.15 & 82.33 & 37.41 & 97.02 & 98.66 & 82.73 & 91.02 & 87.73 & 85.85 \\
& & ECE $\downarrow$ & 4.26 & 3.22 & 0.90 & 2.16 & 6.25 & 2.00 & 0.83 & 2.59 & 7.39 & 3.15 & 3.28 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 89.04 & \cellcolor{pink!20} 98.77 & \cellcolor{pink!20} 93.08 & \cellcolor{pink!20} 82.12 & \cellcolor{pink!20} 38.04 & \cellcolor{pink!20} 97.06 & \cellcolor{pink!20} 98.68 & \cellcolor{pink!20} 81.99 & \cellcolor{pink!20} 90.52 & \cellcolor{pink!20} 87.30 & 85.66\\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.89 & \cellcolor{pink!20} 3.81 & \cellcolor{pink!20} 1.51 & \cellcolor{pink!20} 2.28 & \cellcolor{pink!20} 4.68 & \cellcolor{pink!20} 2.08 & \cellcolor{pink!20} 1.00 & \cellcolor{pink!20} 3.84 & \cellcolor{pink!20} 9.54 & \cellcolor{pink!20} 2.94 & 3.56 \\

\bottomrule
\end{tabular}%
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
\midrule\midrule

%% -------------------------------------------------------
%% ProGrad
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{ProGrad}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 85.73 & 96.96 & 92.84 & 81.63 & 39.10 & 96.69 & 98.79 & 82.69 & 78.16 & 88.11 & 84.07 \\
& & ECE $\downarrow$ & 9.38 & 6.29 & 1.70 & 3.04 & 5.87 & 2.44 & 1.21 & 3.02 & 4.23 & 3.99 & 4.12 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 86.92 & 97.57 & 92.89 & 82.10 & 38.46 & 96.46 & 98.95 & 83.18 & 81.02 & 88.09 & 84.56 \\
& & ECE $\downarrow$ & 9.14 & 5.05 & 0.74 & 2.20 & 6.45 & 1.61 & 0.74 & 2.43 & 4.49 & 3.31 & 3.62 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 85.45 & \cellcolor{pink!20} 96.90 & \cellcolor{pink!20} 92.94 & \cellcolor{pink!20} 81.20 & \cellcolor{pink!20} 36.51 & \cellcolor{pink!20} 96.71 & \cellcolor{pink!20} 98.77 & \cellcolor{pink!20} 81.92 & \cellcolor{pink!20} 78.37 & \cellcolor{pink!20} 87.54 & 83.63 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 9.34 & \cellcolor{pink!20} 6.33 & \cellcolor{pink!20} 1.08 & \cellcolor{pink!20} 1.66 & \cellcolor{pink!20} 4.50 & \cellcolor{pink!20} 1.90 & \cellcolor{pink!20} 0.78 & \cellcolor{pink!20} 2.27 & \cellcolor{pink!20} 4.27 & \cellcolor{pink!20} 2.95 & 3.51 \\

\midrule
%% -------------------------------------------------------
%% PromptSRC
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{PromptSRC}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 89.66 & 99.31 & 93.17 & 84.42 & 52.18 & 96.76 & 99.01 & 87.44 & 93.19 & 90.98 & 88.61 \\
& & ECE $\downarrow$ & 1.81 & 1.80 & 0.44 & 0.57 & 3.07 & 1.30 & 0.90 & 1.68 & 7.78 & 1.80 & 2.11 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 89.51 & 99.53 & 92.93 & 84.15 & 52.58 & 96.56 & 99.16 & 87.80 & 95.20 & 91.33 & 88.88 \\
& & ECE $\downarrow$ & 6.10 & 0.32 & 1.72 & 2.03 & 4.26 & 1.15 & 0.48 & 2.22 & 3.52 & 0.68 & 2.25 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 90.16 & \cellcolor{pink!20} 99.31 & \cellcolor{pink!20} 93.25 & \cellcolor{pink!20} 84.02 & \cellcolor{pink!20} 51.84 & \cellcolor{pink!20} 96.76 & \cellcolor{pink!20} 98.97 & \cellcolor{pink!20} 87.02 & \cellcolor{pink!20} 92.18 & \cellcolor{pink!20} 90.81 & 88.43 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 1.96 & \cellcolor{pink!20} 2.04 & \cellcolor{pink!20} 0.43 & \cellcolor{pink!20} 0.52 & \cellcolor{pink!20} 3.22 & \cellcolor{pink!20} 1.11 & \cellcolor{pink!20} 0.68 & \cellcolor{pink!20} 1.86 & \cellcolor{pink!20} 6.57 & \cellcolor{pink!20} 1.55 & 1.99 \\

\midrule

%% -------------------------------------------------------
%% HiCroPL
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{HiCroPL}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 89.58 & 99.21 & 93.00 & 84.28 & 52.54 & 96.53 & 99.12 & 87.01 & 96.12 & 91.65 & 88.90 \\
& & ECE $\downarrow$ & 1.45 & 2.53 & 0.39 & 1.00 & 3.00 & 0.63 & 0.93 & 1.59 & 4.29 & 2.41 & 1.82 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$  & 90.20 & 99.81 & 92.98 & 84.33 & 53.06 & 96.40 & 99.42 & 87.68 & 97.66 & 91.95 & 89.35 \\
& & ECE $\downarrow$  & 4.93 & 0.67 & 1.48 & 2.78 & 3.89 & 1.43 & 0.80 & 1.98 & 0.80 & 0.97 & 1.97 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 89.74 & \cellcolor{pink!20} 99.24 & \cellcolor{pink!20} 93.05 & \cellcolor{pink!20} 84.12 & \cellcolor{pink!20} 52.66 & \cellcolor{pink!20} 96.49 & \cellcolor{pink!20} 99.08 & \cellcolor{pink!20} 86.83 & \cellcolor{pink!20} 96.01 & \cellcolor{pink!20} 91.45 & 88.87 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.26 & \cellcolor{pink!20} 2.38 & \cellcolor{pink!20} 0.53 & \cellcolor{pink!20} 1.36 & \cellcolor{pink!20} 3.58 & \cellcolor{pink!20} 0.38 & \cellcolor{pink!20} 0.91 & \cellcolor{pink!20} 1.68 & \cellcolor{pink!20} 3.87 & \cellcolor{pink!20} 2.07 & 1.90 \\

\midrule

%% -------------------------------------------------------
%% MMRL
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{MMRL}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 89.66 & 99.27 & 91.93 & 83.90 & 48.66 & 96.38 & 99.29 & 86.97 & 97.67 & 91.37 & 88.51 \\
& & ECE $\downarrow$ & 1.82 & 1.39 & 0.33 & 1.14 & 4.82 & 0.86 & 0.96 & 1.35 & 0.49 & 2.87 & 1.60 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 89.24 & 99.40 & 92.07 & 84.04 & 49.16 & 96.38 & 99.29 & 87.14 & 97.91 & 91.37 & 88.60 \\
& & ECE $\downarrow$ & 2.15 & 0.33 & 1.26 & 1.85 & 5.98 & 1.86 & 0.57 & 2.55 & 1.48 & 1.82 & 1.99 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 89.39 & \cellcolor{pink!20} 99.21 & \cellcolor{pink!20} 91.98 & \cellcolor{pink!20} 84.01 & \cellcolor{pink!20} 48.86 & \cellcolor{pink!20} 96.60 & \cellcolor{pink!20} 99.25 & \cellcolor{pink!20} 86.76 & \cellcolor{pink!20} 97.14 & \cellcolor{pink!20} 91.38 & 88.46 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 1.68 & \cellcolor{pink!20} 1.40 & \cellcolor{pink!20} 0.37 & \cellcolor{pink!20} 1.01 & \cellcolor{pink!20} 4.88 & \cellcolor{pink!20} 0.76 & \cellcolor{pink!20} 0.90 & \cellcolor{pink!20} 1.32 & \cellcolor{pink!20} 0.80 & \cellcolor{pink!20} 2.88 & 1.60 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
\midrule\midrule

%% -------------------------------------------------------
%% Zero-Shot Baseline
%% -------------------------------------------------------
\multirow{2}{*}{\textbf{Baseline}} & \multirow{2}{*}{Zero-Shot}
& Acc. $\uparrow$ & 74.88 & 85.67 & 93.59 & 78.57 & 40.85 & 98.15 & 97.82 & 83.78 & 67.21 & 96.21 & 81.67 \\
& & ECE $\downarrow$ & 3.10 & 3.98 & 0.96 & 2.78 & 12.00 & 0.97 & 0.83 & 2.76 & 4.11 & 0.69 & 3.22 \\

\midrule

%% -------------------------------------------------------
%% CoOp
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{CoOp}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 67.47 & 81.04 & 91.48 & 77.49 & 30.90 & 97.80 & 97.05 & 75.12 & 48.78 & 94.46 & 76.16 \\

& & ECE $\downarrow$ & 13.28 & 8.48 & 0.98 & 3.82 & 17.82 & 1.24 & 1.14 & 3.77 & 16.90 & 1.93 & 6.94 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 67.75 & 81.09 & 91.85 & 77.46 & 33.44 & 97.50 & 97.71 & 74.94 & 42.16 & 94.26 & 75.82 \\

& & ECE $\downarrow$ & 12.85 & 8.68 & 1.14 & 3.08 & 14.50 & 0.97 & 1.13 & 3.63 & 25.63 & 1.90 & 7.35 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 72.14 & \cellcolor{pink!20} 83.29 & \cellcolor{pink!20} 93.05 & \cellcolor{pink!20} 80.39 & \cellcolor{pink!20} 35.60 & \cellcolor{pink!20} 98.10 & \cellcolor{pink!20} 97.78 & \cellcolor{pink!20} 80.62 & \cellcolor{pink!20} 49.72 & \cellcolor{pink!20} 95.37 & 78.61 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 4.55 & \cellcolor{pink!20} 5.16 & \cellcolor{pink!20} 0.87 & \cellcolor{pink!20} 1.27 & \cellcolor{pink!20} 12.09 & \cellcolor{pink!20} 1.05 & \cellcolor{pink!20} 0.83 & \cellcolor{pink!20} 3.27 & \cellcolor{pink!20} 17.82 & \cellcolor{pink!20} 1.74 & 4.87 \\

\midrule

%% -------------------------------------------------------
%% MaPLe
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{MaPLe}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 74.56 & 84.11 & 93.72 & 80.70 & 39.21 & 97.82 & 97.12 & 81.85 & 57.51 & 96.19 & 80.28 \\

& & ECE $\downarrow$ & 7.20 & 6.19 & 1.20 & 0.63 & 10.05 & 1.08 & 1.34 & 2.94 & 14.52 & 1.40 & 4.66 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 73.35 & 85.06 & 94.00 & 80.48 & 41.97 & 98.10 & 97.71 & 83.34 & 72.25 & 96.47 & 82.27 \\
& & ECE $\downarrow$ & 6.32 & 6.05 & 0.45 & 1.65 & 7.40 & 0.69 & 0.87 & 2.56 & 6.48 & 0.86 & 3.33 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 73.67 & \cellcolor{pink!20} 86.26 & \cellcolor{pink!20} 93.98 & \cellcolor{pink!20} 81.08 & \cellcolor{pink!20} 42.41 & \cellcolor{pink!20} 98.30 & \cellcolor{pink!20} 97.38 & \cellcolor{pink!20} 83.67 & \cellcolor{pink!20} 69.65 & \cellcolor{pink!20} 96.46 & 82.29 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 5.93 & \cellcolor{pink!20} 3.58 & \cellcolor{pink!20} 0.85 & \cellcolor{pink!20} 1.05 & \cellcolor{pink!20} 9.06 & \cellcolor{pink!20} 0.93 & \cellcolor{pink!20} 0.63 & \cellcolor{pink!20} 2.96 & \cellcolor{pink!20} 9.09 & \cellcolor{pink!20} 0.85 & 3.49 \\

\midrule

%% -------------------------------------------------------
%% KgCoOp
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{KgCoOp}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 75.88 & 84.09 & 93.21 & 80.25 & 32.42 & 98.23 & 97.86 & 82.32 & 55.56 & 95.51 & 79.53 \\

& & ECE $\downarrow$ & 2.48 & 4.52 & 1.15 & 1.51 & 5.14 & 1.04 & 0.85 & 3.14 & 12.96 & 1.96 & 3.48 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 75.60 & 84.44 & 93.34 & 80.27 & 29.00 & 98.15 & 97.96 & 81.77 & 52.46 & 95.43 & 78.84 \\

& & ECE $\downarrow$ & 2.59 & 4.34 & 1.16 & 1.23 & 6.40 & 1.07 & 1.00 & 3.34 & 21.71 & 1.86 & 4.47 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 75.89 & \cellcolor{pink!20} 83.71 & \cellcolor{pink!20} 93.22 & \cellcolor{pink!20} 79.67 & \cellcolor{pink!20} 31.44 & \cellcolor{pink!20} 98.17 & \cellcolor{pink!20} 98.03 & \cellcolor{pink!20} 82.30 & \cellcolor{pink!20} 58.04 & \cellcolor{pink!20} 95.46 & 79.59 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.82 & \cellcolor{pink!20} 5.08 & \cellcolor{pink!20} 0.85 & \cellcolor{pink!20} 2.02 & \cellcolor{pink!20} 4.16 & \cellcolor{pink!20} 0.95 & \cellcolor{pink!20} 1.11 & \cellcolor{pink!20} 2.81 & \cellcolor{pink!20} 16.46 & \cellcolor{pink!20} 1.86 & 3.81 \\

\midrule

%% -------------------------------------------------------
%% CoCoOp
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{CoCoOp}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 73.19 & 84.56 & 93.44 & 80.40 & 39.73 & 98.10 & 96.58 & 79.99 & 51.33 & 96.32 & 79.36 \\

& & ECE $\downarrow$ & 7.96 & 5.59 & 1.28 & 1.02 & 12.64 & 1.49 & 1.38 & 3.17 & 20.04 & 1.13 & 5.57 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 72.95 & 83.83 & 93.26 & 79.64 & 41.41 & 97.87 & 96.69 & 80.06 & 53.67 & 96.28 & 79.57 \\
& & ECE $\downarrow$ & 7.08 & 6.22 & 1.40 & 1.08 & 11.30 & 1.38 & 1.14 & 3.00 & 13.41 & 1.09 & 4.71 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 75.00 & \cellcolor{pink!20} 86.05 & \cellcolor{pink!20} 93.72 & \cellcolor{pink!20} 80.55 & \cellcolor{pink!20} 42.53 & \cellcolor{pink!20} 98.13 & \cellcolor{pink!20} 98.14 & \cellcolor{pink!20} 83.07 & \cellcolor{pink!20} 58.27 & \cellcolor{pink!20} 96.30 & 81.18 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.08 & \cellcolor{pink!20} 4.11 & \cellcolor{pink!20} 0.80 & \cellcolor{pink!20} 0.78 & \cellcolor{pink!20} 9.06 & \cellcolor{pink!20} 0.94 & \cellcolor{pink!20} 1.02 & \cellcolor{pink!20} 2.93 & \cellcolor{pink!20} 11.25 & \cellcolor{pink!20} 0.78 & 3.48 \\

\bottomrule
\end{tabular}%
}
\end{table*}

\begin{table*}[t!]
\centering
\resizebox{\textwidth}{!}{%
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & 
\rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
\midrule\midrule

%% -------------------------------------------------------
%% ProDA
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{ProDA}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 70.25 & 82.84 & 91.99 & 80.52 & 39.27 & 97.85 & 97.24 & 77.82 & 49.94 & 95.86 & 78.36 \\
& & ECE $\downarrow$ & 7.91 & 6.34 & 1.63 & 1.68 & 8.48 & 1.45 & 0.79 & 2.17 & 13.87 & 1.95 & 4.63 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 74.76 & 83.78 & 93.33 & 80.67 & 40.89 & 98.30 & 98.07 & 81.68 & 46.88 & 96.31 & 79.47 \\
& & ECE $\downarrow$ & 3.32 & 5.76 & 0.85 & 0.76 & 5.18 & 1.15 & 0.78 & 2.46 & 21.39 & 1.30 & 4.30 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 70.49 & \cellcolor{pink!20} 83.60 & \cellcolor{pink!20} 92.98 & \cellcolor{pink!20} 80.91 & \cellcolor{pink!20} 39.33 & \cellcolor{pink!20} 98.21 & \cellcolor{pink!20} 98.00 & \cellcolor{pink!20} 77.47 & \cellcolor{pink!20} 49.79 & \cellcolor{pink!20} 96.23 & 78.70 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 7.16 & \cellcolor{pink!20} 5.54 & \cellcolor{pink!20} 1.14 & \cellcolor{pink!20} 0.81 & \cellcolor{pink!20} 8.60 & \cellcolor{pink!20} 1.25 & \cellcolor{pink!20} 0.93 & \cellcolor{pink!20} 2.57 & \cellcolor{pink!20} 12.58 & \cellcolor{pink!20} 1.24 & 4.18 \\

\midrule

%% -------------------------------------------------------
%% ProGrad
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{ProGrad}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 70.33 & 82.62 & 92.82 & 79.45 & 35.24 & 98.25 & 97.63 & 80.5 & 50.58 & 94.98 & 78.24 \\
& & ECE $\downarrow$ & 3.12 & 4.60 & 1.72 & 0.67 & 5.86 & 1.38 & 1.20 & 2.89 & 10.36 & 2.39 & 3.42 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 76.05 & 82.39 & 93.14 & 79.52 & 33.65 & 97.89 & 97.71 & 81.38 & 59.16 & 95.19 & 79.61 \\
& & ECE $\downarrow$ & 4.06 & 5.03 & 0.93 & 0.93 & 6.46 & 1.18 & 0.89 & 3.90 & 9.38 & 2.03 & 3.48 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 74.92 & \cellcolor{pink!20} 83.05 & \cellcolor{pink!20} 93.43 & \cellcolor{pink!20} 80.07 & \cellcolor{pink!20} 34.68 & \cellcolor{pink!20} 98.15 & \cellcolor{pink!20} 97.67 & \cellcolor{pink!20} 81.49 & \cellcolor{pink!20} 58.51 & \cellcolor{pink!20} 95.40 & 79.74 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.61 & \cellcolor{pink!20} 4.94 & \cellcolor{pink!20} 0.98 & \cellcolor{pink!20} 1.12 & \cellcolor{pink!20} 6.34 & \cellcolor{pink!20} 1.24 & \cellcolor{pink!20} 0.92 & \cellcolor{pink!20} 3.82 & \cellcolor{pink!20} 11.75 & \cellcolor{pink!20} 2.00 & 3.67 \\

\midrule

%% -------------------------------------------------------
%% PromptSRC
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{PromptSRC}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 73.83 & 86.26 & 93.86 & 80.69 & 45.37 & 98.43 & 97.96 & 84.12 & 69.82 & 96.27 & 82.66 \\
& & ECE $\downarrow$ & 5.6 & 3.40 & 0.48 & 1.75 & 11.72 & 1.18 & 0.93 & 2.36 & 7.58 & 0.81 & 3.58 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 75.97 & 84.25 & 93.74 & 80.25 & 44.95 & 98.53 & 97.75 & 83.48 & 72.84 & 96.35 & 82.81 \\
& & ECE $\downarrow$ & 10.31 & 7.90 & 0.91 & 2.95 & 11.88 & 0.50 & 0.72 & 2.01 & 6.50 & 0.96 & 4.46 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 77.66 & \cellcolor{pink!20} 86.97 & \cellcolor{pink!20} 93.85 & \cellcolor{pink!20} 80.64 & \cellcolor{pink!20} 47.17 & \cellcolor{pink!20} 98.38 & \cellcolor{pink!20} 97.82 & \cellcolor{pink!20} 84.31 & \cellcolor{pink!20} 73.31 & \cellcolor{pink!20} 96.33 & 83.64 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.80 & \cellcolor{pink!20} 3.75 & \cellcolor{pink!20} 0.47 & \cellcolor{pink!20} 1.76 & \cellcolor{pink!20} 10.79 & \cellcolor{pink!20} 0.93 & \cellcolor{pink!20} 0.65 & \cellcolor{pink!20} 2.92 & \cellcolor{pink!20} 7.41 & \cellcolor{pink!20} 0.78 & 3.23 \\

\midrule

%% -------------------------------------------------------
%% HiCroPL
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{HiCroPL}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 77.49 & 84.56 & 93.71 & 80.59 & 48.21 & 98.21 & 97.78 & 84.44 & 76.05 & 96.39 & 83.74 \\
& & ECE $\downarrow$ & 2.88 & 3.74 & 0.43 & 3.08 & 9.03 & 0.70 & 1.05 & 2.37 & 3.30 & 1.16 & 2.77 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ &78.78 & 84.80 & 93.68 & 80.79 & 48.63 & 98.28 & 97.78 & 84.70 & 76.23 & 96.36 & 84.00 \\
& & ECE $\downarrow$ &2.84 & 4.92 & 0.84 & 3.31 & 8.52 & 0.58 & 1.01 & 2.32 & 4.64 & 0.88 & 2.99 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 78.42 & \cellcolor{pink!20} 85.04 & \cellcolor{pink!20} 93.77 & \cellcolor{pink!20} 80.87 & \cellcolor{pink!20} 47.79 & \cellcolor{pink!20} 98.30 & \cellcolor{pink!20} 97.71 & \cellcolor{pink!20} 84.32 & \cellcolor{pink!20} 75.56 & \cellcolor{pink!20} 96.27 & 83.80 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.00 & \cellcolor{pink!20} 4.17 & \cellcolor{pink!20} 0.44 & \cellcolor{pink!20} 2.91 & \cellcolor{pink!20} 9.17 & \cellcolor{pink!20} 0.70 & \cellcolor{pink!20} 1.08 & \cellcolor{pink!20} 2.61 & \cellcolor{pink!20} 4.00 & \cellcolor{pink!20} 1.07 & 2.92 \\

\midrule

%% -------------------------------------------------------
%% MMRL
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{MMRL}} 
& \multirow{2}{*}{Baseline}
& Acc. $\uparrow$ & 75.73 & 85.89 & 93.78 & 80.25 & 46.45 & 97.97 & 97.60 & 83.92 & 65.26 & 96.31 & 82.32 \\
& & ECE $\downarrow$ & 2.91 & 4.85 & 2.37 & 0.58 & 5.60 & 0.99 & 1.09 & 2.18 & 15.26 & 1.51 & 3.73 \\

\cline{2-14}

& \multirow{2}{*}{TCPT}
& Acc. $\uparrow$ & 75.60 & 85.53 & 93.69 & 80.09 & 46.85 & 98.19 & 96.76 & 83.92 & 71.59 & 96.24 & 82.85 \\
& & ECE $\downarrow$ & 2.07 & 4.59 & 0.83 & 1.09 & 6.03 & 0.69 & 1.60 & 2.18 & 16.19 & 1.12 & 3.64 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 76.41 & \cellcolor{pink!20} 85.56 & \cellcolor{pink!20} 93.77 & \cellcolor{pink!20} 79.97 & \cellcolor{pink!20} 45.95 & \cellcolor{pink!20} 98.19 & \cellcolor{pink!20} 97.93 & \cellcolor{pink!20} 83.49 & \cellcolor{pink!20} 64.01 & \cellcolor{pink!20} 96.28 & 82.16 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 3.17 & \cellcolor{pink!20} 4.10 & \cellcolor{pink!20} 2.42 & \cellcolor{pink!20} 0.84 & \cellcolor{pink!20} 6.07 & \cellcolor{pink!20} 1.03 & \cellcolor{pink!20} 1.32 & \cellcolor{pink!20} 2.77 & \cellcolor{pink!20} 12.32 & \cellcolor{pink!20} 1.51 & 3.55 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|ccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Class} & \textbf{Calibration} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{ImageNet-1k}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{ImageNet-V2}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{ImageNet-S}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{ImageNet-A}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{ImageNet-R}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
\midrule\midrule
\multirow{9}{*}{\textbf{Base}} & \multirow{2}{*}{Zero-Shot} & Acc. $\uparrow$ & 72.40 & 60.87 & 46.09 & 47.81 & 75.41 & 60.52 \\
& & ECE $\downarrow$ & 1.51 & 2.43 & 4.88 & 8.34 & 2.42 & 3.92 \\
\cline{2-9}
& \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 76.71 & 67.35 & 53.35 & 68.31 & 85.22 & 70.19 \\
& & ECE $\downarrow$ & 2.27 & 3.14 & 3.94 & 2.52 & 3.14 & 3.00 \\
\cline{2-9}
& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 76.72 & 67.19 & 53.15 & 67.86 & 85.28 & 70.04 \\
& & ECE $\downarrow$ & 2.39 & 3.09 & 3.91 & 2.21 & 2.05 & 2.73 \\
\cline{2-9}
& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 76.83 & \cellcolor{pink!20} 66.60 & \cellcolor{pink!20} 58.77 & \cellcolor{pink!20} 67.72 & \cellcolor{pink!20} 86.06 & 71.20 \\
& \cellcolor{pink!20}
\multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.06 & \cellcolor{pink!20} 1.52 & \cellcolor{pink!20} 2.02 & \cellcolor{pink!20} 2.45 & \cellcolor{pink!20} 2.13 & 2.03 \\
\midrule
\multirow{9}{*}{\textbf{Novel}} &  \multirow{2}{*}{Zero-Shot} & Acc. $\uparrow$ & 72.40 & 60.87 & 46.09 & 47.81 & 75.41 & 60.52 \\
& & ECE $\downarrow$ & 2.09 & 2.43 & 4.88 & 8.34 & 2.42 & 4.03 \\
\cline{2-9}
& \multirow{2}{*}{Baseline} & Acc. $\uparrow$ & 70.50 & 67.36 & 53.36 & 68.31 & 85.22 & 68.95 \\
& & ECE $\downarrow$ & 1.93 & 3.16 & 3.73 & 2.52 & 3.14 & 2.90 \\
\cline{2-9}
& \multirow{2}{*}{TCPT} & Acc. $\uparrow$ & 70.28 & 67.20 & 53.21 & 67.86 & 85.28 & 68.77 \\
& & ECE $\downarrow$ & 1.74 & 3.11 & 3.63 & 2.20 & 2.05 & 2.55 \\
\cline{2-9}
& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 70.39 & \cellcolor{pink!20} 66.60 & \cellcolor{pink!20} 58.84 & \cellcolor{pink!20} 67.72 & \cellcolor{pink!20} 86.06 & 69.92 \\
& \cellcolor{pink!20}
\multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 1.60 & \cellcolor{pink!20} 1.52 & \cellcolor{pink!20} 2.05 & \cellcolor{pink!20} 2.45 & \cellcolor{pink!20} 2.13 & 1.95 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
\midrule\midrule

%% MaPLe
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{MaPLe}} &
\multirow{2}{*}{Baseline} & MCE $\downarrow$ & 0.70 & 0.71 & 0.46 & 0.39 & 0.89 & 0.51 & 0.62 & 0.71 & 1.96 & 0.86 & 0.78 \\
& & ACE $\downarrow$ & 1.96 & 1.31 & 1.37 & 1.35 & 3.04 & 1.44 & 1.15 & 2.13 & 7.68 & 3.31 & 2.47 \\
\cline{2-14}
& \multirow{2}{*}{TCPT} & MCE $\downarrow$ & 0.51 & 0.29 & 0.12 & 0.28 & 0.81 & 0.18 & 0.21 & 0.55 & 1.84 & 0.55 & 0.53 \\
& & ACE $\downarrow$ & 1.36 & 0.71 & 0.34 & 0.80 & 2.68 & 0.46 & 0.34 & 1.60 & 5.98 & 1.48 & 1.57 \\
\cline{2-14}
& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{MCE $\downarrow$} & \cellcolor{pink!20} 0.64 & \cellcolor{pink!20} 1.16 & \cellcolor{pink!20} 0.27 & \cellcolor{pink!20} 0.25 & \cellcolor{pink!20} 0.69 & \cellcolor{pink!20} 0.57 & \cellcolor{pink!20} 0.34 & \cellcolor{pink!20} 0.60 & \cellcolor{pink!20} 1.20 & \cellcolor{pink!20} 0.60 & 0.63 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ACE $\downarrow$} & \cellcolor{pink!20} 2.29 & \cellcolor{pink!20} 2.14 & \cellcolor{pink!20} 0.80 & \cellcolor{pink!20} 1.09 & \cellcolor{pink!20} 2.41 & \cellcolor{pink!20} 0.99 & \cellcolor{pink!20} 0.53 & \cellcolor{pink!20} 1.92 & \cellcolor{pink!20} 3.83 & \cellcolor{pink!20} 2.08 & 1.81 \\

\midrule

%% -------------------------------------------------------
%% MMRL
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{MMRL}} & \multirow{2}{*}{Baseline}
& MCE $\downarrow$ & 0.57 & 0.78 & 0.10 & 0.31 & 1.00 & 0.35 & 0.41 & 0.38 & 0.20 & 0.73 & 0.48 \\
& & ACE $\downarrow$ & 1.64 & 1.13 & 0.27 & 1.00 & 5.55 & 0.72 & 0.77 & 1.01 & 0.41 & 2.94 & 1.54 \\
\cline{2-14}
& \multirow{2}{*}{TCPT} & MCE $\downarrow$ & 0.74 & 0.18 & 0.53 & 0.69 & 1.42 & 1.19 & 0.34 & 0.71 & 1.22 & 0.52 & 0.75 \\
& & ACE $\downarrow$ & 2.39 & 0.23 & 1.26 & 1.78 & 5.80 & 1.50 & 0.43 & 2.35 & 1.46 & 1.83 & 1.90 \\
\cline{2-14}
& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{MCE $\downarrow$} & \cellcolor{pink!20} 0.45 & \cellcolor{pink!20} 0.80 & \cellcolor{pink!20} 0.10 & \cellcolor{pink!20} 0.33 & \cellcolor{pink!20} 1.01 & \cellcolor{pink!20} 0.27 & \cellcolor{pink!20} 0.38 & \cellcolor{pink!20} 0.49 & \cellcolor{pink!20} 0.37 & \cellcolor{pink!20} 0.75 & 0.50 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ACE $\downarrow$} & \cellcolor{pink!20} 1.23 & \cellcolor{pink!20} 1.00 & \cellcolor{pink!20} 0.32 & \cellcolor{pink!20} 0.92 & \cellcolor{pink!20} 5.26 & \cellcolor{pink!20} 0.47 & \cellcolor{pink!20} 0.67 & \cellcolor{pink!20} 1.26 & \cellcolor{pink!20} 0.57 & \cellcolor{pink!20} 2.91 & 1.46 \\

\midrule

%% -------------------------------------------------------

%% -------------------------------------------------------
%% PromptSRC
%% -------------------------------------------------------
\multirow{7}{*}{\textbf{PromptSRC}} &
\multirow{2}{*}{Baseline} & MCE $\downarrow$ & 0.56 & 1.07 & 0.14 & 0.18 & 0.66 & 0.51 & 0.40 & 0.57 & 2.22 & 0.50 & 0.68 \\
& & ACE $\downarrow$ & 1.45 & 1.70 & 0.36 & 0.62 & 3.46 & 1.16 & 0.68 & 1.22 & 7.78 & 1.78 & 2.02 \\
\cline{2-14}
& \multirow{2}{*}{TCPT} & MCE $\downarrow$ & 4.02 & 0.16 & 0.79 & 0.81 & 1.28 & 0.55 & 0.17 & 0.73 & 1.24 & 0.27 & 1.00 \\
& & ACE $\downarrow$ & 6.07 & 0.23 & 1.72 & 1.96 & 4.40 & 1.04 & 0.13 & 2.22 & 3.47 & 0.88 & 2.21 \\
\cline{2-14}
& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{MCE $\downarrow$} & \cellcolor{pink!20} 0.51 & \cellcolor{pink!20} 1.12 & \cellcolor{pink!20} 0.13 & \cellcolor{pink!20} 0.14 & \cellcolor{pink!20} 0.83 & \cellcolor{pink!20} 0.47 & \cellcolor{pink!20} 0.34 & \cellcolor{pink!20} 0.57 & \cellcolor{pink!20} 1.78 & \cellcolor{pink!20} 0.55 & 0.64 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ACE $\downarrow$} & \cellcolor{pink!20} 1.73 & \cellcolor{pink!20} 1.90 & \cellcolor{pink!20} 0.33 & \cellcolor{pink!20} 0.62 & \cellcolor{pink!20} 3.23 & \cellcolor{pink!20} 0.81 & \cellcolor{pink!20} 0.53 & \cellcolor{pink!20} 0.86 & \cellcolor{pink!20} 6.55 & \cellcolor{pink!20} 1.68 & 1.82 \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\ \midrule\midrule
\multirow{7}{*}{\textbf{MaPLe}} & \multirow{2}{*}{Baseline} & MCE $\downarrow$ & 2.50 & 1.50 & 0.48 & 0.21 & 2.3 & 0.50 & 0.38 & 0.75 & 6.72 & 0.48 & 1.58 \\
& & ACE $\downarrow$ & 7.00 & 6.23 & 1.14 & 0.46 & 10.03 & 0.61 & 1.03 & 2.68 & 14.89 & 1.53 & 4.56 \\ 
\cline{2-14}
& \multirow{2}{*}{TCPT} & MCE $\downarrow$ & 1.57 & 1.46 & 0.16 & 0.38 & 1.68 & 0.31 & 0.28 & 0.73 & 1.76 & 0.25 & 0.86 \\
& & ACE $\downarrow$ & 6.23 & 6.09 & 0.37 & 1.54 & 7.19 & 0.38 & 0.53 & 2.04 & 7.11 & 1.12 & 3.26 \\ 
\cline{2-14}
& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{MCE $\downarrow$} & \cellcolor{pink!20} 1.65 & \cellcolor{pink!20} 0.85 & \cellcolor{pink!20} 0.41 & \cellcolor{pink!20} 0.30 & \cellcolor{pink!20} 2.28 & \cellcolor{pink!20} 0.50 & \cellcolor{pink!20} 0.22 & \cellcolor{pink!20} 0.83 & \cellcolor{pink!20} 5.28 & \cellcolor{pink!20} 0.29 & 1.26 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ACE $\downarrow$} & \cellcolor{pink!20} 6.08 & \cellcolor{pink!20} 3.70 & \cellcolor{pink!20} 0.81 & \cellcolor{pink!20} 0.97 & \cellcolor{pink!20} 9.06 & \cellcolor{pink!20} 0.65 & \cellcolor{pink!20} 0.35 & \cellcolor{pink!20} 2.66 & \cellcolor{pink!20} 9.06 & \cellcolor{pink!20} 1.04 & 3.44 \\
\midrule
\multirow{7}{*}{\textbf{MMRL}} & \multirow{2}{*}{Baseline} & MCE $\downarrow$ & 0.81 & 1.22 & 0.92 & 0.15 & 1.56 & 0.48 & 0.42 & 1.03 & 5.03 & 0.58 & 1.22 \\
& & ACE $\downarrow$ & 2.93 & 4.66 & 2.35 & 0.71 & 5.6 & 0.41 & 0.62 & 2.07 & 15.15 & 1.58 & 3.61 \\ 
\cline{2-14}
& \multirow{2}{*}{TCPT} & MCE $\downarrow$ & 0.61 & 1.04 & 0.34 & 0.33 & 1.81 & 0.27 & 0.62 & 0.58 & 11.45 & 0.41 & 1.75 \\
& & ACE $\downarrow$ & 2.43 & 4.68 & 0.76 & 0.95 & 5.88 & 0.46 & 1.29 & 1.98 & 16.15 & 1.22 & 3.58 \\ 
\cline{2-14}
& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{MCE $\downarrow$} & \cellcolor{pink!20} 1.07 & \cellcolor{pink!20} 1.35 & \cellcolor{pink!20} 0.92 & \cellcolor{pink!20} 0.23 & \cellcolor{pink!20} 1.46 & \cellcolor{pink!20} 0.48 & \cellcolor{pink!20} 0.39 & \cellcolor{pink!20} 1.14 & \cellcolor{pink!20} 5.11 & \cellcolor{pink!20} 0.55 & 1.27 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ACE $\downarrow$} & \cellcolor{pink!20} 3.29 & \cellcolor{pink!20} 4.31 & \cellcolor{pink!20} 2.35 & \cellcolor{pink!20} 0.73 & \cellcolor{pink!20} 6.14 & \cellcolor{pink!20} 0.51 & \cellcolor{pink!20} 0.89 & \cellcolor{pink!20} 2.44 & \cellcolor{pink!20} 12.27 & \cellcolor{pink!20} 1.54 & 3.45 \\
\midrule
\multirow{7}{*}{\textbf{PromptSRC}}& \multirow{2}{*}{Baseline} & MCE $\downarrow$ & 1.35 & 0.76 & 0.25 & 0.50 & 2.58 & 0.50 & 0.39 & 0.70 & 3.27 & 0.24 & 1.05 \\
& & ACE $\downarrow$ & 5.61 & 3.54 & 0.40 & 1.46 & 11.73 & 1.00 & 0.59 & 2.18 & 7.55 & 0.87 & 3.49 \\ 
\cline{2-14}
& \multirow{2}{*}{TCPT} & MCE $\downarrow$ & 3.80 & 2.65 & 0.36 & 0.76 & 2.51 & 0.17 & 0.28 & 0.51 & 3.04 & 0.30 & 1.44 \\
& & ACE $\downarrow$ & 9.98 & 7.91 & 0.90 & 2.90 & 11.88 & 0.29 & 0.31 & 2.27 & 6.45 & 0.88 & 4.38 \\
\cline{2-14}
& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{MCE $\downarrow$} & \cellcolor{pink!20} 0.80 & \cellcolor{pink!20} 0.89 & \cellcolor{pink!20} 0.16 & \cellcolor{pink!20} 0.55 & \cellcolor{pink!20} 1.89 & \cellcolor{pink!20} 0.50 & \cellcolor{pink!20} 0.26 & \cellcolor{pink!20} 0.79 & \cellcolor{pink!20} 2.42 & \cellcolor{pink!20} 0.22 & 0.85 \\
& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ACE $\downarrow$} & \cellcolor{pink!20} 2.79 & \cellcolor{pink!20} 3.63 & \cellcolor{pink!20} 0.35 & \cellcolor{pink!20} 1.65 & \cellcolor{pink!20} 10.77 & \cellcolor{pink!20} 0.66 & \cellcolor{pink!20} 0.32 & \cellcolor{pink!20} 2.51 & \cellcolor{pink!20} 7.48 & \cellcolor{pink!20} 0.91 & 3.11 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Class} & \textbf{Loss
Component} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
\midrule\midrule

\multirow{10}{*}{Base} & \multirow{2}{*}{\(\mathcal{L}_{\text{CE}}\)} & Acc. $\uparrow$ & 79.63 & 96.00 & 90.80 & 80.55 & 36.33 & 95.53 & 97.97 & 83.20 & 91.13 & 72.93 & 82.41 \\

& & ECE $\downarrow$ & 4.18 & 4.28 & 0.78 & 1.27 & 4.77 & 2.68 & 1.54 & 2.68 & 3.42 & 7.25 & 3.29 \\

\cline{2-14}

& \multirow{2}{*}{\(\mathcal{L}_{\text{CE}} + \mathcal{L}_{\text{min-max}}\)} & Acc. $\uparrow$ & 78.47 & 96.01 & 90.07 & 80.12 & 33.13 & 95.64 & 97.61 & 83.00 & 90.67 & 72.70 & 81.74 \\

& & ECE $\downarrow$ & 3.50 & 3.14 & 1.49 & 2.09 & 3.32 & 1.68 & 0.67 & 1.65 & 3.76 & 3.60 & 2.49 \\

\cline{2-14}

& \(\mathcal{L}_{\text{CE}} + \mathcal{L}_{\text{min-max}} + \mathcal{L}_{\text{anchor}}\) & Acc. $\uparrow$ & 79.55 & 96.07 & 90.42 & 80.62 & 36.81 & 95.30 & 97.55 & 84.25 & 91.55 & 72.17 & 82.43 \\

& (w/o gradient blocking) & ECE $\downarrow$ & 2.15 & 4.50 & 0.80 & 1.54 & 3.73 & 2.38 & 1.77 & 2.91 & 6.83 & 4.54 & 3.12 \\

\cline{2-14}

& \cellcolor{pink!20} \(\mathcal{L}_{\text{CE}} + \mathcal{L}_{\text{min-max}} + \mathcal{L}_{\text{anchor}}\) & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 79.21 & \cellcolor{pink!20} 94.65 & \cellcolor{pink!20} 90.55 & \cellcolor{pink!20} 80.93 & \cellcolor{pink!20} 36.37 & \cellcolor{pink!20} 95.29 & \cellcolor{pink!20} 97.87 & \cellcolor{pink!20} 84.20 & \cellcolor{pink!20} 92.71 & \cellcolor{pink!20} 72.04 & 82.38 \\

& \cellcolor{pink!20} \textbf{(}w/ gradient blocking\textbf{)} & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 2.14 & \cellcolor{pink!20} 4.16 & \cellcolor{pink!20} 0.66 & \cellcolor{pink!20} 2.14 & \cellcolor{pink!20} 3.76 & \cellcolor{pink!20} 2.15 & \cellcolor{pink!20} 1.82 & \cellcolor{pink!20} 2.56 & \cellcolor{pink!20} 3.33 & \cellcolor{pink!20} 5.28 & 2.80 \\

\midrule% \end{tabular}%
% }
% \caption{Loss component ablations on the effect of min-max regularization \(\mathcal{L}_{\text{min-max}}\) and anchoring regularization \(\mathcal{L}_{\text{anchor}}\) on base classes.}
% \resizebox{\textwidth}{!}{%
% \begin{tabular}{@{}l|c|c|cccccccccc>{\columncolor{pink!20}}r@{}}
% \toprule
% \textbf{Method} & \textbf{Loss
% Component} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Standford Cars}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\
% \midrule\midrule

\multirow{10}{*}{Novel} &
\multirow{2}{*}{\(\mathcal{L}_{\text{CE}}\)} & Acc. $\uparrow$ & 58.47 & 72.80 & 92.10 & 78.20 & 34.53 & 97.85 & 95.10 & 77.85 & 75.90 & 73.57 & 75.64 \\

& & ECE $\downarrow$ & 12.16 & 11.67 & 1.19 & 2.21 & 11.61 & 2.63 & 1.62 & 3.98 & 11.68 & 3.09 & 6.18 \\

\cline{2-14}

& \multirow{2}{*}{\(\mathcal{L}_{\text{CE}} + \mathcal{L}_{\text{min-max}}\)} & Acc. $\uparrow$ & 53.42 & 71.82 & 91.00 & 76.68 & 25.27 & 97.76 & 94.25 & 77.82 & 58.02 & 74.58 & 72.06 \\

& & ECE $\downarrow$ & 17.14 & 11.41 & 1.13 & 5.45 & 12.13 & 1.90 & 2.46 & 4.35 & 9.30 & 2.77 & 6.80 \\

\cline{2-14}

& \(\mathcal{L}_{\text{CE}} + \mathcal{L}_{\text{min-max}} + \mathcal{L}_{\text{anchor}}\) & Acc. $\uparrow$ & 59.26 & 75.56 & 91.67 & 78.12 & 36.83 & 97.63 & 94.91 & 79.36 & 70.80 & 74.65 & 75.88 \\

& (w/o gradient blocking) & ECE $\downarrow$ & 7.67 & 9.09 & 1.34 & 1.02 & 8.28 & 2.70 & 1.03 & 2.70 & 4.92 & 2.35 & 4.11 \\

\cline{2-14}

& \cellcolor{pink!20} \(\mathcal{L}_{\text{CE}} + \mathcal{L}_{\text{min-max}} + \mathcal{L}_{\text{anchor}}\) & \cellcolor{pink!20} \textbf{Acc. $\uparrow$} & \cellcolor{pink!20} 59.10 & \cellcolor{pink!20} 75.25 & \cellcolor{pink!20} 91.70 & \cellcolor{pink!20} 77.76 & \cellcolor{pink!20} 36.63 & \cellcolor{pink!20} 97.60 & \cellcolor{pink!20} 94.10 & \cellcolor{pink!20} 78.09 & \cellcolor{pink!20} 75.86 & \cellcolor{pink!20} 74.95 & 76.10 \\

& \cellcolor{pink!20} \textbf{(}w/ gradient blocking) & \cellcolor{pink!20} \textbf{ECE $\downarrow$} & \cellcolor{pink!20} 6.60 & \cellcolor{pink!20} 9.19 & \cellcolor{pink!20} 1.14 & \cellcolor{pink!20} 1.12 & \cellcolor{pink!20} 8.70 & \cellcolor{pink!20} 2.43 & \cellcolor{pink!20} 1.13 & \cellcolor{pink!20} 3.05 & \cellcolor{pink!20} 5.23 & \cellcolor{pink!20} 2.22 & 4.08 \\

\bottomrule

\end{tabular}
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\ \midrule\midrule

\multirow{7}{*}{\textbf{CoOp-ResNet50}} & \multirow{2}{*}{Baseline} & Acc. & 74.85 & 95.25 & 82.54 & 76.37 & 29.95 & 90.5 & 95.22 & 80.4 & 81.32 & 70.22 & 77.66 \\

& & ECE & 8.65 & 4.22 & 1.15 & 2.81 & 2.62 & 2.32 & 1.27 & 1.82 & 9.34 & 6.15 & 4.04 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. & 75.42 & 95.22 & 82.77 & 77.07 & 29.01 & 91.08 & 95.44 & 79.96 & 89.79 & 69.90 & 78.57 \\

& & ECE & 5.87 & 4.74 & 0.84 & 1.23 & 3.32 & 2.21 & 1.37 & 2.21 & 4.12 & 8.65 & 3.46 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc.} & \cellcolor{pink!20} 75.12 & \cellcolor{pink!20} 94.02 & \cellcolor{pink!20} 84.18 & \cellcolor{pink!20} 77.41 & \cellcolor{pink!20} 28.45 & \cellcolor{pink!20} 91.94 & \cellcolor{pink!20} 95.16 & \cellcolor{pink!20} 79.25 & \cellcolor{pink!20} 87.29 & \cellcolor{pink!20} 68.55 & 78.14 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE} & \cellcolor{pink!20} 2.57 & \cellcolor{pink!20} 5.19 & \cellcolor{pink!20} 1.21 & \cellcolor{pink!20} 3.03 & \cellcolor{pink!20} 3.89 & \cellcolor{pink!20} 3.09 & \cellcolor{pink!20} 2.29 & \cellcolor{pink!20} 3.64 & \cellcolor{pink!20} 5.43 & \cellcolor{pink!20} 7.42 & 3.78 \\

\midrule

\multirow{7}{*}{\textbf{CoOp-ViT-B/32}} & \multirow{2}{*}{Baseline} & Acc. & 77.55 & 95.28 & 84.93 & 79.16 & 31.87 & 92.71 & 97.05 & 82.83 & 91.10 & 73.13 & 80.56 \\

& & ECE & 6.15 & 4.18 & 1.06 & 2.50 & 3.12 & 2.45 & 1.17 & 2.09 & 3.91 & 4.86 & 3.15 \\ 

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. & 79.01 & 95.09 & 85.12 & 79.58 & 31.83 & 93.14 & 97.46 & 82.87 & 91.09 & 73.78 & 80.90 \\

& & ECE & 4.77 & 4.53 & 0.79 & 0.95 & 2.91 & 1.68 & 0.92 & 1.87 & 3.52 & 6.77 & 2.87 \\ 

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc.} & \cellcolor{pink!20} 77.82 & \cellcolor{pink!20} 94.49 & \cellcolor{pink!20} 86.10 & \cellcolor{pink!20} 79.68 & \cellcolor{pink!20} 29.83 & \cellcolor{pink!20} 93.37 & \cellcolor{pink!20} 96.88 & \cellcolor{pink!20} 83.35 & \cellcolor{pink!20} 88.06 & \cellcolor{pink!20} 72.0 & 80.16 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE} & \cellcolor{pink!20} 3.26 & \cellcolor{pink!20} 4.12 & \cellcolor{pink!20} 0.78 & \cellcolor{pink!20} 1.45 & \cellcolor{pink!20} 3.18 & \cellcolor{pink!20} 2.17 & \cellcolor{pink!20} 1.15 & \cellcolor{pink!20} 2.19 & \cellcolor{pink!20} 4.28 & \cellcolor{pink!20} 7.23 & 2.98 \\

\bottomrule

\end{tabular}
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\ \midrule\midrule

\multirow{7}{*}{\textbf{CoOp-ResNet50}} & \multirow{2}{*}{Baseline} & Acc. & 41.67 & 61.87 & 82.55 & 64.46 & 18.72 & 92.11 & 87.27 & 55.07 & 34.15 & 57.84 & 59.57 \\

& & ECE & 5.47 & 10.24 & 0.86 & 9.07 & 18.75 & 2.10 & 3.57 & 13.47 & 22.18 & 8.08 & 9.38 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. & 39.05 & 61.47 & 82.50 & 64.94 & 21.66 & 93.08 & 87.52 & 53.94 & 42.75 & 59.88 & 60.68 \\

& & ECE & 8.83 & 4.13 & 1.72 & 4.53 & 5.36 & 2.68 & 2.82 & 10.16 & 10.93 & 3.43 & 5.46 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc.} & \cellcolor{pink!20} 46.46 & \cellcolor{pink!20} 71.07 & \cellcolor{pink!20} 84.68 & \cellcolor{pink!20} 70.71 & \cellcolor{pink!20} 21.72 & \cellcolor{pink!20} 94.93 & \cellcolor{pink!20} 91.38 & \cellcolor{pink!20} 65.66 & \cellcolor{pink!20} 45.76 & \cellcolor{pink!20} 64.22 & 65.66 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE} & \cellcolor{pink!20} 10.91 & \cellcolor{pink!20} 4.61 & \cellcolor{pink!20} 1.98 & \cellcolor{pink!20} 1.1 & \cellcolor{pink!20} 10.41 & \cellcolor{pink!20} 3.63 & \cellcolor{pink!20} 1.56 & \cellcolor{pink!20} 3.77 & \cellcolor{pink!20} 9.26 & \cellcolor{pink!20} 2.34 & 4.96 \\

\midrule

\multirow{7}{*}{\textbf{CoOp-ViT-B/32}} & \multirow{2}{*}{Baseline} & Acc. & 47.95 & 60.31 & 85.16 & 68.98 & 22.12 & 94.00 & 92.25 & 63.57 & 56.47 & 60.04 & 65.09 \\

& & ECE & 19.74 & 13.28 & 1.33 & 8.57 & 16.75 & 2.30 & 3.29 & 10.32 & 17.18 & 8.53 & 10.13 \\

\cline{2-14}

& \multirow{2}{*}{TCPT} & Acc. & 50.23 & 61.65 & 84.22 & 70.59 & 23.08 & 93.48 & 91.41 & 64.02 & 56.55 & 61.10 & 65.63 \\

& & ECE & 14.30 & 5.92 & 0.74 & 3.72 & 9.90 & 2.15 & 2.23 & 5.80 & 9.14 & 4.33 & 5.82 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Acc.} & \cellcolor{pink!20} 51.49 & \cellcolor{pink!20} 67.11 & \cellcolor{pink!20} 87.23 & \cellcolor{pink!20} 73.63 & \cellcolor{pink!20} 24.92 & \cellcolor{pink!20} 96.78 & \cellcolor{pink!20} 95.34 & \cellcolor{pink!20} 69.5 & \cellcolor{pink!20} 63.92 & \cellcolor{pink!20} 64.59 & 69.45 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{ECE} & \cellcolor{pink!20} 7.19 & \cellcolor{pink!20} 7.11 & \cellcolor{pink!20} 1.24 & \cellcolor{pink!20} 1.53 & \cellcolor{pink!20} 11.15 & \cellcolor{pink!20} 3.24 & \cellcolor{pink!20} 1.5 & \cellcolor{pink!20} 3.77 & \cellcolor{pink!20} 8.10 & \cellcolor{pink!20} 2.21 & 4.70 \\

\bottomrule

\end{tabular}
\begin{tabular}{l|c|cc|>{\columncolor{pink!20}}c|cc|>{\columncolor{pink!20}}r@{}}
\toprule
\multirow{2}{*}{$\mathbf{\lambda_1}$} & \multirow{2}{*}{$\mathbf{\lambda_2}$} & \multicolumn{3}{c|}{\textbf{Acc. $\uparrow$}} & \multicolumn{3}{c}{\textbf{ECE $\downarrow$}} \\
\cline{3-8}
& & \textbf{Base} & \textbf{Novel} & \textbf{Average} & \textbf{Base} & \textbf{Novel} & \textbf{Average} \\ 
\midrule 
0.0 & 1.4 & 96.82 & 92.65 & 94.73 & 1.72 & 1.98 & 1.85 \\ 
0.2 & 1.4 & 96.92 & 92.46 & 94.69 & 1.63 & 1.85 & 1.74 \\ 
\midrule
0.4 & 0.0 & 96.45 & 91.45 & 93.95 & 0.83 & 3.29 & 2.06 \\ 
0.4 & 0.5 & 96.78 & 92.19 & 94.48 & 1.00 & 1.90 & 1.45 \\ 
0.4 & 1.0 & 96.77 & 92.41 & 94.59 & 1.24 & 2.01 & 1.62 \\ 
\midrule
\rowcolor{pink!20} \textbf{0.4} & \textbf{1.4} & 96.73 & 92.55 & 94.64 & 1.28 & 1.69 & 1.48 \\ 
\midrule
0.4 & 2.0 & 96.83 & 92.46 & 94.64 & 1.41 & 2.21 & 1.81 \\ 
0.4 & 3.0 & 96.79 & 92.65 & 94.72 & 1.62 & 1.92 & 1.77 \\ 
\midrule
0.6 & 1.4 & 96.74 & 92.29 & 94.52 & 1.23 & 1.98 & 1.60 \\ 
0.8 & 1.4 & 96.74 & 92.49 & 94.61 & 1.11 & 1.86 & 1.49 \\ 
1.0 & 1.4 & 96.68 & 92.48 & 94.58 & 1.02 & 1.72 & 1.37 \\ 
\bottomrule
\end{tabular}
\begin{tabular}{l|cc}
\toprule
\multirow{2}{*}{\textbf{Method}} & \textbf{Time (s)} & \textbf{Memory} \\
& \textbf{/ Batch} & \textbf{(MiB)} \\
\midrule
Baseline & 0.055 & 2078 \\
\midrule
\rowcolor{pink!20} \textbf{M-PFT (Ours)} & 0.057 & 2078 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l|c|c|cccccccccc|>{\columncolor{pink!20}}r@{}}
\toprule
\textbf{Method} & \textbf{Calibration} & \textbf{Metric} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{DTD}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Flowers102}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Food101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{SUN397}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Aircrafts}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{OxfordPets}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Caltech101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{UCF101}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{EuroSAT}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textbf{Stanford Cars}}} & \rotatebox[origin=c]{45}{\parbox{15mm}{\centering \textit{Average}}} \\ \midrule\midrule

\multirow{5}{*}{\textbf{Base}} & \multirow{2}{*}{Baseline} & Std. Acc & 0.44 & 0.18 & 0.14 & 0.00 & 0.78 & 0.27 & 0.11 & 0.32 & 0.96 & 0.42 & 0.36 \\

& & Std. ECE & 0.24 & 0.08 & 0.20 & 0.00 & 0.60 & 0.20 & 0.17 & 0.55 & 0.64 & 0.19 & 0.29 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Std. Acc} & \cellcolor{pink!20} 0.45 & \cellcolor{pink!20} 0.18 & \cellcolor{pink!20} 0.14 & \cellcolor{pink!20} 0.00 & \cellcolor{pink!20} 0.79 & \cellcolor{pink!20} 0.28 & \cellcolor{pink!20} 0.12 & \cellcolor{pink!20} 0.25 & \cellcolor{pink!20} 0.84 & \cellcolor{pink!20} 0.43 & 0.35 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{Std. ECE} & \cellcolor{pink!20} 0.19 & \cellcolor{pink!20} 0.08 & \cellcolor{pink!20} 0.20 & \cellcolor{pink!20} 0.00 & \cellcolor{pink!20} 0.46 & \cellcolor{pink!20} 0.22 & \cellcolor{pink!20} 0.17 & \cellcolor{pink!20} 0.56 & \cellcolor{pink!20} 0.53 & \cellcolor{pink!20} 0.18 & 0.26 \\

\midrule

\multirow{5}{*}{\textbf{Novel}} & \multirow{2}{*}{Baseline} & Std. Acc  & 1.33 & 0.24 & 0.05 & 0.00 & 1.61 & 0.27 & 0.16 & 0.47 & 0.50 & 0.46 & 0.51\\

& & Std. ECE & 0.12 & 0.58 & 0.01 & 0.00 & 2.08 & 0.15 & 0.23 & 0.39 & 1.03 & 0.15 & 0.47 \\

\cline{2-14}

& \cellcolor{pink!20} & \cellcolor{pink!20} \textbf{Std. Acc}   & \cellcolor{pink!20} 1.33 & \cellcolor{pink!20} 0.24 & \cellcolor{pink!20} 0.06 & \cellcolor{pink!20} 0.00 & \cellcolor{pink!20} 1.44 & \cellcolor{pink!20} 0.24 & \cellcolor{pink!20} 0.17 & \cellcolor{pink!20} 0.69 & \cellcolor{pink!20} 0.60 & \cellcolor{pink!20} 0.44 & 0.52 \\

& \cellcolor{pink!20} \multirow{-2}{*}{\textbf{M-PFT (Ours)}} & \cellcolor{pink!20} \textbf{Std. ECE}& \cellcolor{pink!20} 0.12 & \cellcolor{pink!20} 0.58 & \cellcolor{pink!20} 0.02 & \cellcolor{pink!20} 0.00 & \cellcolor{pink!20} 1.74 & \cellcolor{pink!20} 0.18 & \cellcolor{pink!20} 0.22 & \cellcolor{pink!20} 0.36 & \cellcolor{pink!20} 0.86 & \cellcolor{pink!20} 0.16 & 0.42\\

\bottomrule

\end{tabular}
